Model-checking lock-sharing systems against regular constraints

We study the verification of distributed systems where processes are finite automata with access to a shared pool of locks. We consider objectives that are boolean combinations of local regular constraints. We show that the problem, PSPACE-complete in general, falls in NP with the right assumptions on the system. We use restrictions on the number of locks a process can access and the order in which locks can be released. We provide tight complexity bounds, as well as a subcase of interest that can be solved in PTIME.

==> Figures/fig1.tex <==
\begin{tikzpicture}[node distance=1.8cm,auto,>= triangle
	45,scale=.6]
	\tikzstyle{initial}= [initial by arrow,initial text=,initial
	distance=.7cm, initial where= below]
	\tikzstyle{accepting}= [accepting by arrow,accepting text=,accepting
	distance=.7cm,accepting where =right]
	
	\node[state,initial] (es) at (0,0) {$\dashover{\es}$};
	\node[state] (1w) at (3.2,4) {$\dashover{\set{1}}$};
	\node[state] (1s) at (9,4) {$\fillover{\set{1}}$};
	\node[state] (2w) at (-3.2,4) {$\dashover{\set{2}}$};
	\node[state] (2s) at (-9,4) {$\fillover{\set{2}}$};
	\node[state] (12) at (0,8) {$\dashover{\set{1,2}}$};
	%	\node[state] (q11) [right of =q10] {11};
	%	\node[state] (q12) [right of =q11] {12};
	
	
	
	\path[->, bend left=20] 	
	(es) edge node[left] {$\get{t_2}$} (2w)
	(1s) edge node[below] {$\rel{t_1}$} (es)
	(1s) edge node[above right] {$\get{t_2}$} (12)
	(12) edge node {$\rel{t_2}$} (1s)
	;
	\path[->, bend right=20] 
	(es) edge node[right] {$\get{t_1}$} (1w)
	(2s) edge node[below] {$\rel{t_2}$} (es)
	(2s) edge node {$\get{t_1}$} (12)
	(12) edge node[above left] {$\rel{t_1}$} (2s);
	%	(q10) edge node {$\rel{s1}$} (q11)
	%	(q11) edge node {$\get{p}$} (q12)
	%	(q3) edge node {$\get{\bp}$} (q12)
	%	(q5) edge[bend right] node {$\get{\bp}$} (q12)
	\path[->]
	(2w) edge node[right] {$\get{t_1}$} (12)
	(2w) edge node {$\rel{t_2}$} (es)
	(1w) edge node[above left] {$\rel{t_1}$} (es)
	(1w) edge node[left] {$\get{t_2}$} (12)
	(es) edge [out=330, in=300, looseness=8] node {$\nop$} (es)
	(1w) edge [loop right] node {$\nop$} ()
	(1s) edge [loop above] node {$\nop$} ()
	(2w) edge [loop left] node {$\nop$} ()
	(2s) edge [loop above] node {$\nop$} ()
	(12) edge [loop above] node {$\nop$} ()
	
	;
\end{tikzpicture}

==> Figures/fig2.tex <==
\begin{tikzpicture}[node distance=1.8cm,auto,>= triangle
	45,scale=.6]
	\tikzstyle{initial}= [initial by arrow,initial text=,initial
	distance=.7cm, initial where= left]
	\tikzstyle{accepting}= [accepting by arrow,accepting text=,accepting
	distance=.7cm,accepting where =right]
	
	\node[state,initial, minimum size=15pt] (p1) at (0,0) {};
	\node[state, minimum size=15pt] (p2) at (3,0) {};
	
	\node[state,initial, minimum size=15pt] (p'1) at (6,0) {1};
	\node[state, minimum size=15pt] (p'2) at (9,0) {2};
	\node[state, minimum size=15pt] (p'3) at (12,0) {3};

	\node[state, minimum size=15pt, initial] (Ci1) at (0,-3) {};
	\node[state, minimum size=15pt] (Ci2) at (3,-3) {};
	\node[state, minimum size=15pt] (Ci3) at (6,-3) {};
	
	\node[state, minimum size=15pt, initial] (li1) at (0,-6) {};
	\node[state, minimum size=15pt] (li2) at (3,-6) {};
	\node[state, minimum size=15pt] (li3) at (6,-6) {};
	
	
	\node[state, minimum size=15pt, initial] (xi1) at (9,-4) {};
	\node[state, minimum size=15pt] (xi2) at (12,-3) {};
	\node[state, minimum size=15pt] (xi3) at (12,-5) {};
	
	\node (x) at (8.4,-5) {\Large\textbf{$p^x_k$}};
	\node (l) at (-0.6,-7) {\Large\textbf{$p^\ell_{i,j}$}};
	\node (C) at (-0.6,-4) {\Large\textbf{$p^C_i$}};
	\node (p') at (5.4,-1) {\Large\textbf{$p'$}};
	\node (p) at (-0.6,-1) {\Large\textbf{$p$}};
	
	\path[->] 	
	(p1) edge node[above] {$\get{t}$} (p2)
	(Ci1) edge node[above] {$\get{t(C_i)}$} (Ci2)
	(Ci2) edge node[above] {$\get{t'}$} (Ci3) 
	
	
	(xi1) edge node[below] {$\get{t(x_k)}$} (xi3)
	(xi1) edge node[above=10pt] {$\get{t(\neg x_k)}$} (xi2)
	;
	\path[->, bend right=20] 
	(p'1) edge node[below] {$\get{t}$} (p'2)
	(p'2) edge node[above] {$\rel{t}$} (p'1)
	(p'2) edge node[below] {$\get{t'}$} (p'3)
	(p'3) edge node[above] {$\rel{t'}$} (p'2)
	
	(li1) edge node[below] {$\get{t(C_i)}$} (li2)
	(li2) edge node[above] {$\rel{t(C_i)}$} (li1)
	(li2) edge node[below] {$\get{t(\ell_{i,j})}$} (li3)
	(li3) edge node[above] {$\rel{t(\ell_{i,j})}$} (li2)
	%	(q10) edge node {$\rel{s1}$} (q11)
	%	(q11) edge node {$\get{p}$} (q12)
	%	(q3) edge node {$\get{\bp}$} (q12)
	%	(q5) edge[bend right] node {$\get{\bp}$} (q12)
	;
	\path[->, loop above] (p2) edge (p2);
\end{tikzpicture}

==> Figures/fig3.tex <==
\begin{tikzpicture}[node distance=1.8cm,auto,>= triangle
	45,scale=.6]
	\tikzstyle{initial}= [initial by arrow,initial text=,initial
	distance=.7cm, initial where= left]
	\tikzstyle{accepting}= [accepting by arrow,accepting text=,accepting
	distance=.7cm,accepting where =right]
	
	\node[state, minimum size=15pt,initial] (s1) at (0,0) {1};
	\node[state, minimum size=15pt] (s2) at (3,0) {2};
	\node[state, minimum size=15pt] (s3) at (6,0) {3};
	\node[state, minimum size=15pt] (s4) at (10,-1) {4};
	\node[state, minimum size=15pt] (s5) at (14,0) {5};
	\node[state, minimum size=15pt] (s6) at (10,1) {6};
	
	\path[->] 	
	(s1) edge node[above] {$\get{t_1}$} (s2)
	(s2) edge node[above] {$\get{t_2}$} (s3)
	;
	\path[->, bend right=20] 
	(s3) edge node[below left] {$\rel{t_1}$} (s4)
	(s4) edge node[below right] {$\get{t_1}$} (s5)
	(s5) edge node[above right] {$\rel{t_2}$} (s6)
	(s6) edge node[above left] {$\get{t_2}$} (s3)
	;
\end{tikzpicture}
